Deep Network Flow for Multi-Object Tracking

Data association problems are an important component of many computer vision applications, with multi-object tracking being one of the most prominent examples. A typical approach to data association involves finding a graph matching or network flow that minimizes a sum of pairwise association costs, which are often either hand-crafted or learned as linear functions of fixed features. In this work, we demonstrate that it is possible to learn features for network-flow-based data association via backpropagation, by expressing the optimum of a smoothed network flow problem as a differentiable function of the pairwise association costs. We apply this approach to multi-object tracking with a network flow formulation. Our experiments demonstrate that we are able to successfully learn all cost functions for the association problem in an end-to-end fashion, which outperform hand-crafted costs in all settings. The integration and combination of various sources of inputs becomes easy and the cost functions can be learned entirely from data, alleviating tedious hand-designing of costs.

==> figures/gt_types.tex <==
%!TEX root = ../deep_network_flow_cvpr17.tex
\begin{tikzpicture}\footnotesize


\definecolor{flowinoutcolor}{RGB}{0,0,0}
\definecolor{flowlinkcolor}{RGB}{23, 120, 207}
\definecolor{flowdetcolor}{RGB}{222, 16, 17}

\definecolor{solution2color}{RGB}{23, 120, 222}

\definecolor{tpbox1color}{RGB}{16, 222, 17}
\definecolor{tpbox2color}{RGB}{16, 222, 17}

\definecolor{fpboxcolor}{RGB}{222, 16, 17}


% ============================================================
% Detection nodes for 3 frames
% ============================================================
\begin{scope}[shift={(0,-0.5)}]
    \node[inner sep=0pt, anchor=north west, opacity=0.90] (img1) at (0.0,0.0) {\includegraphics[width=.30\columnwidth]{figures/helper_img_b_1_cut.png}};
    
    \node (box11) at (0.755,-0.58) [draw, anchor=north west, tpbox1color, opacity=1.0, rounded corners=2pt, line width=1.5pt, minimum width=3.6mm,minimum height=2.6mm] {};
    \node (box12) at (1.225,-0.55) [draw, anchor=north west, tpbox2color, opacity=1.0, rounded corners=2pt, line width=1.5pt, minimum width=10.5mm,minimum height=6.8mm] {};

    \node[above left = 0pt and 0pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_0$};
\end{scope}

\begin{scope}[shift={(2.75,-0.25)}]
    \node[inner sep=0pt, anchor=north west, opacity=0.90] (img2) at (0.0,0.0) {\includegraphics[width=.30\columnwidth]{figures/helper_img_b_2_cut.png}};

    \node (box21) at (0.720,-0.58) [draw, anchor=north west, tpbox1color, opacity=1.0, rounded corners=2pt, line width=1.5pt, minimum width=3.0mm,minimum height=2.6mm] {};
    \node (box22) at (1.05,-0.54) [draw, anchor=north west, tpbox2color, opacity=1.0, rounded corners=2pt, line width=1.5pt, minimum width=8.5mm,minimum height=6.3mm] {};
    \node (box23) at (1.4,-0.1) [draw, anchor=north west, fpboxcolor, opacity=1.0, rounded corners=2pt, line width=1.5pt, minimum width=6.0mm,minimum height=2.5mm] {};

    \node[above left = 0pt and 0pt of img2, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_1$};
\end{scope}

\begin{scope}[shift={(5.5,0.0)}]
    \node[inner sep=0pt, anchor=north west, opacity=0.90] (img3) at (0.0,0.0) {\includegraphics[width=.30\columnwidth]{figures/helper_img_b_3_cut.png}};
    \node (box31) at (0.640,-0.55) [draw, anchor=north west, tpbox1color, opacity=1.0, rounded corners=2pt, line width=1.5pt, minimum width=3.0mm,minimum height=2.6mm] {};
    \node (box32) at (0.95,-0.55) [draw, anchor=north west, tpbox2color, opacity=1.0, rounded corners=2pt, line width=1.5pt, minimum width=7.0mm,minimum height=5.5mm] {};
    \node (box33) at (1.4,-0.1) [draw, anchor=north west, fpboxcolor, opacity=1.0, rounded corners=2pt, line width=1.5pt, minimum width=7.0mm,minimum height=2.5mm] {};

    \node[above left = 0pt and 0pt of img3, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_2$};
\end{scope}
% ============================================================
% Detection nodes for 3 frames
% ============================================================



% ============================================================
% Links
% ============================================================
\begin{scope}[>={Stealth[scale=0.5,angle'=45]},every edge/.style={draw, line width=1.5}]
    \path [->] (box23) edge [bend left=30] node [black, fill=white, rounded corners=2pt, inner sep=2pt, pos=0.75] {\tiny\textbf{FP-FP}} (box33);
    
    \path [->] (box11) edge [bend left=35] node [black, fill=white, rounded corners=2pt, inner sep=2pt, pos=0.4] {\tiny\textbf{TP-FP}} (box23);

    \path [->] (box12) edge [bend left=10] node [black, fill=white, rounded corners=2pt, inner sep=2pt, pos=0.5] {\tiny\textbf{TP-TP-}} (box21);

    \path [->] (box12) edge [bend right=10] node [black, fill=white, rounded corners=2pt, inner sep=2pt, pos=0.6] {\tiny\textbf{TP-TP+}} (box22);

    \path [->] (box12) edge [bend right=20] node [black, fill=white, rounded corners=2pt, inner sep=2pt, pos=0.75] {\tiny\textbf{TP-TP+Far}} (box32);
\end{scope}
% ============================================================
% Links
% ============================================================





\end{tikzpicture}


==> figures/loss/inputs_appearance_lossacc_train.tex <==
%!TEX root = ../deep_network_flow_cvpr17.tex
\begin{tikzpicture}
% http://tex.stackexchange.com/questions/42697/pgfplots-legends-in-multiple-y-axis-plot-overlapping

\definecolor{myorange}{RGB}{252, 120, 23} % orange
\definecolor{myblue}{RGB}{23, 120, 207} % blue
\definecolor{mygreen}{RGB}{16, 222, 17} % green
\definecolor{myred}{RGB}{222, 16, 17} % red


\begin{axis}[
width=\tikzfigwidth,
height=0.991935\tikzfigheight,
at={(0\tikzfigwidth,0\tikzfigheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%x label style={at={(axis description cs:0.5,0.05)},anchor=north},
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
xticklabels={0,10k,20k,30k,40k,50k},
%xlabel={Number of new Proposals},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%x label style={at={(axis description cs:0.5,0.15)}},
%y label style={at={(axis description cs:0.00,.5)}},
ymin=1.0,
ymax=10.0,
ylabel={Loss},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=black,at={(0.20,0.8)},anchor=west}
]
\addplot[myblue,solid,very thick]
  coordinates{
    % (0.0, 22.83155632)
    (0.0, 10.00000000)
    (0.5,  5.16438532)
    (1.0,  5.22028875)
    (1.5,  5.16814137)
    (2.0,  5.11017561)
    (2.5,  5.05595112)
    (3.0,  5.09502220)
    (3.5,  5.00397825)
    (4.0,  5.12424564)
    (4.5,  5.05856133)
    (5.0,  5.09283924)
};
\addlegendentry{(B+O)};
\addplot[myred,solid,very thick]
  coordinates{
    % (0.0, 23.93875694)
    (0.0, 10.00000000)
    (0.5,  2.80424047)
    (1.0,  2.25608397)
    (1.5,  2.08861661)
    (2.0,  2.12521791)
    (2.5,  1.56205344)
    (3.0,  1.44181323)
    (3.5,  1.35867107)
    (4.0,  1.25517666)
    (4.5,  1.21531332)
    (5.0,  1.19704294)
};
\addlegendentry{Au+(B+O)};
\addplot[mygreen,solid,very thick]
  coordinates{
    % (0.0, 23.76685905)
    (0.0, 10.00000000)
    (0.5,  2.50603914)
    (1.0,  2.37656760)
    (1.5,  2.01027560)
    (2.0,  2.02061415)
    (2.5,  1.45334256)
    (3.0,  1.31562972)
    (3.5,  1.18518567)
    (4.0,  1.12588966)
    (4.5,  1.06955934)
    (5.0,  1.05302429)
};
\addlegendentry{Au+(B+O+Ap)};
\end{axis}

%\begin{axis}[
%  axis y line*=right,
%  axis x line=none,
%  ymin=0.80, ymax=1.0,
%  ylabel=accuracy,
%  %y axis style=red!75!black
%]
%\addplot[myblue,dashed,very thick]
%  coordinates{
%    (0.0, 0.57748842)
%    (0.5, 0.86740906)
%    (1.0, 0.87868140)
%    (1.5, 0.87478225)
%    (2.0, 0.88014557)
%    (2.5, 0.87526861)
%    (3.0, 0.88192221)
%    (3.5, 0.87844562)
%    (4.0, 0.88099996)
%    (4.5, 0.88158785)
%    (5.0, 0.88130089)
%};
%\addplot[myred,dashed,very thick]
%  coordinates{
%    (0.0, 0.61944671)
%    (0.5, 0.95945799)
%    (1.0, 0.96829883)
%    (1.5, 0.97117861)
%    (2.0, 0.97291224)
%    (2.5, 0.98016713)
%    (3.0, 0.98187486)
%    (3.5, 0.98269167)
%    (4.0, 0.98377129)
%    (4.5, 0.98419956)
%    (5.0, 0.98434118)
%};
%\addplot[mygreen,dashed,very thick]
%  coordinates{
%    (0.0, 0.62364994)
%    (0.5, 0.96329990)
%    (1.0, 0.96517463)
%    (1.5, 0.97317704)
%    (2.0, 0.97456737)
%    (2.5, 0.98226493)
%    (3.0, 0.98473086)
%    (3.5, 0.98667611)
%    (4.0, 0.98701683)
%    (4.5, 0.98754349)
%    (5.0, 0.98779307)
%};
%\end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../deep_network_flow_cvpr17"
%%% End:


==> figures/loss/inputs_appearance_lossacc_val.tex <==
%!TEX root = ../deep_network_flow_cvpr17.tex
\begin{tikzpicture}\scriptsize
% http://tex.stackexchange.com/questions/42697/pgfplots-legends-in-multiple-y-axis-plot-overlapping

\definecolor{myorange}{RGB}{252, 120, 23} % orange
\definecolor{myblue}{RGB}{23, 120, 207} % blue
\definecolor{mygreen}{RGB}{16, 222, 17} % green
\definecolor{myred}{RGB}{222, 16, 17} % red

\begin{axis}[
width=\tikzfigwidth,
height=0.991935\tikzfigheight,
at={(0\tikzfigwidth,0\tikzfigheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
%x label style={at={(axis description cs:0.5,0.05)},anchor=north},
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
xticklabels={0,10k,20k,30k,40k,50k},
%xlabel={Number of new Proposals},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
%x label style={at={(axis description cs:0.5,0.15)}},
%y label style={at={(axis description cs:0.00,.5)}},
ymin=6.0,
ymax=10.0,
ylabel={Loss},
ymajorgrids
]
\addplot[myblue,solid,very thick]
  coordinates{
    % (0.0, 37.61856079)
    (0.0, 11.01856079)
    (0.5,  7.77829838)
    (1.0,  9.01510429)
    (1.5,  8.58585072)
    (2.0,  8.89965248)
    (2.5,  8.48376751)
    (3.0,  8.99652767)
    (3.5,  8.61180592)
    (4.0,  9.12664890)
    (4.5,  8.99522591)
    (5.0,  8.95303822)
};
\addplot[myred,solid,very thick]
  coordinates{
    % (0.0, 37.62442780)
    (0.0, 11.02442780)
    (0.5,  7.98415756)
    (1.0,  6.94077682)
    (1.5,  7.19915342)
    (2.0,  7.05857229)
    (2.5,  6.68313837)
    (3.0,  6.97806025)
    (3.5,  6.98116302)
    (4.0,  6.96582031)
    (4.5,  6.77122402)
    (5.0,  6.88053417)
};
\addplot[mygreen,solid,very thick]
  coordinates{
    % (0.0, 37.52216721)
    (0.0, 10.52216721)
    (0.5,  6.58335495)
    (1.0,  7.50703144)
    (1.5,  7.39329433)
    (2.0,  6.59696198)
    (2.5,  7.02059460)
    (3.0,  6.48031712)
    (3.5,  6.81714439)
    (4.0,  6.69205761)
    (4.5,  6.73279095)
    (5.0,  6.78057766)
};
\end{axis}

%\begin{axis}[
%  axis y line*=right,
%  axis x line=none,
%  ymin=0.80, ymax=1.0,
%  ylabel=accuracy,
%  %y axis style=red!75!black
%]
%\addplot[myblue,dashed,very thick]
%  coordinates{
%    (0.0, 0.65103902)
%    (0.5, 0.92692621)
%    (1.0, 0.92007676)
%    (1.5, 0.92214278)
%    (2.0, 0.92024778)
%    (2.5, 0.92281810)
%    (3.0, 0.91975899)
%    (3.5, 0.92151014)
%    (4.0, 0.91824678)
%    (4.5, 0.91916115)
%    (5.0, 0.91964394)
%};
%\addplot[myred,dashed,very thick]
%  coordinates{
%    (0.0, 0.69921132)
%    (0.5, 0.93880164)
%    (1.0, 0.94681077)
%    (1.5, 0.94683274)
%    (2.0, 0.94837772)
%    (2.5, 0.95059537)
%    (3.0, 0.94824264)
%    (3.5, 0.94810381)
%    (4.0, 0.94815933)
%    (4.5, 0.94953265)
%    (5.0, 0.94865222)
%};
%\addplot[mygreen,dashed,very thick]
%  coordinates{
%    (0.0, 0.70465123)
%    (0.5, 0.94834427)
%    (1.0, 0.94202494)
%    (1.5, 0.94177836)
%    (2.0, 0.94919999)
%    (2.5, 0.94426673)
%    (3.0, 0.95024115)
%    (3.5, 0.94819284)
%    (4.0, 0.94918828)
%    (4.5, 0.94820084)
%    (5.0, 0.94813063)
%};
%\end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../deep_network_flow_cvpr17"
%%% End:


==> figures/network_flow_illustration.tex <==
%!TEX root = ../deep_network_flow_cvpr17.tex
\begin{tikzpicture}\footnotesize

\definecolor{flowinoutcolor}{RGB}{0,0,0}
\definecolor{flowlinkcolor}{RGB}{23, 120, 207}
\definecolor{flowdetcolor}{RGB}{222, 16, 17}

\definecolor{solution1color}{RGB}{16, 222, 17}
\definecolor{solution2color}{RGB}{122, 61, 226}
\definecolor{fpcolor}{RGB}{222, 16, 17}


% ============================================================
% Detection nodes for 3 frames
% ============================================================
\begin{scope}[shift={(0,0)}]
    \node[inner sep=0pt, anchor=north, opacity=1.0] (img1) at (0.775,0.0) {\includegraphics[width=.30\columnwidth]{figures/helper_img_b_1_cut.png}};
    \draw [thick, rounded corners=2pt, fill, solution2color, opacity=0.5] (0.30, -0.60) rectangle (0.65, -0.85);
    \draw [thick, rounded corners=2pt, fill, solution1color, opacity=0.5] (0.75, -0.55) rectangle (1.80, -1.25);
    \draw [thick, rounded corners=2pt, fill, fpcolor, fill opacity=0.4] (-0.15, -0.75) rectangle (0.1, -1.15);

    \node[above left = 0pt and 0pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_0$};

    \begin{scope}[shift={(0,-3.6)},every node/.style={circle,thick,draw}]
        \node (d11a) at (0,   0.00) {};
        \node (d11b) at (0.75,0.00) {};
        \node (d12a) at (0.2, 0.60) {};
        \node (d12b) at (0.95,0.60) {};
        \node (d13a) at (0.4, 1.20) {};
        \node (d13b) at (1.15,1.20) {};
    \end{scope}
\end{scope}

\begin{scope}[shift={(2.8,0.0)}]
    \node[inner sep=0pt, anchor=north, opacity=1.0] (img2) at (0.775,0.0) {\includegraphics[width=.30\columnwidth]{figures/helper_img_b_2_cut.png}};
    \draw [thick, rounded corners=2pt, fill, solution2color, fill opacity=0.4] (0.25, -0.60) rectangle (0.55, -0.82);
    \draw [thick, rounded corners=2pt, fill, solution1color, fill opacity=0.4] (0.60, -0.55) rectangle (1.45, -1.2);
    \draw [thick, rounded corners=2pt, fill, fpcolor, fill opacity=0.4] (-0.25, -0.75) rectangle (0.0, -1.15);

    \node[above left = 0pt and 0pt of img2, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_1$};

    \begin{scope}[shift={(0.0,-3.2)},every node/.style={circle,thick,draw}]
        \node (d21a) at (0,   0.00) {};
        \node (d21b) at (0.75,0.00) {};
        \node (d22a) at (0.2, 0.60) {};
        \node (d22b) at (0.95,0.60) {};
        \node (d23a) at (0.4, 1.20) {};
        \node (d23b) at (1.15,1.20) {};
    \end{scope}
\end{scope}

\begin{scope}[shift={(5.6,0.0)}]
    \node[inner sep=0pt, anchor=north, opacity=1.0] (img3) at (0.775,0.0) {\includegraphics[width=.30\columnwidth]{figures/helper_img_b_3_cut.png}};
    \draw [thick, rounded corners=2pt, fill, solution2color, fill opacity=0.4] (0.19, -0.60) rectangle (0.48, -0.82);
    \draw [thick, rounded corners=2pt, fill, solution1color, fill opacity=0.4] (0.50, -0.58) rectangle (1.18, -1.1);

    \node[above left = 0pt and 0pt of img3, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_2$};
    
    \begin{scope}[shift={(0.0,-2.8)},every node/.style={circle,thick,draw}]
        \node (d31a) at (0,   0.00) {};
        \node (d31b) at (0.75,0.00) {};
        \node (d32a) at (0.2, 0.60) {};
        \node (d32b) at (0.95,0.60) {};
    \end{scope}
\end{scope}
% ============================================================
% Detection nodes for 3 frames
% ============================================================


% ============================================================
% special source and sink nodes
% ============================================================
\begin{scope}[every node/.style={circle,thick,draw,inner sep=1.5pt}]
    \node (S) at (0,-1.6) {\scriptsize S};
    \node (T) at (7,-3.7) {\scriptsize T};
\end{scope}
% ============================================================
% special source and sink nodes
% ============================================================





% ============================================================
% Solution paths
% ============================================================
\draw [line width=2.0mm, dash pattern=on 2.5mm off 1.0mm, rounded corners, draw=solution1color, opacity=0.7]
(S) edge [bend right=15] (d11a)
(d11a) -- (d11b)
(d11b) -- (d21a)
(d21a) -- (d21b)
(d21b) -- (d31a)
(d31a) -- (d31b)
(d31b) edge [bend left=15] (T);
\node [circle, fill=solution1color, opacity=0.7, inner sep=2.0pt] at (d11a.center) {};
\node [circle, fill=solution1color, opacity=0.7, inner sep=2.0pt] at (d11b.center) {};
\node [circle, fill=solution1color, opacity=0.7, inner sep=2.0pt] at (d21a.center) {};
\node [circle, fill=solution1color, opacity=0.7, inner sep=2.0pt] at (d21b.center) {};
\node [circle, fill=solution1color, opacity=0.7, inner sep=2.0pt] at (d31a.center) {};
\node [circle, fill=solution1color, opacity=0.7, inner sep=2.0pt] at (d31b.center) {};

\draw [line width=2.0mm, dash pattern=on 2.5mm off 1.0mm, rounded corners, draw=solution2color, opacity=0.7]
(S) edge [bend right=15] (d12a)
(d12a) -- (d12b)
(d12b) -- (d23a)
(d23a) -- (d23b)
(d23b) -- (d32a)
(d32a) -- (d32b)
(d32b) edge [bend left=15] (T);
\node [circle, fill=solution2color, opacity=0.7, inner sep=2.0pt] at (d12a.center) {};
\node [circle, fill=solution2color, opacity=0.7, inner sep=2.0pt] at (d12b.center) {};
\node [circle, fill=solution2color, opacity=0.7, inner sep=2.0pt] at (d23a.center) {};
\node [circle, fill=solution2color, opacity=0.7, inner sep=2.0pt] at (d23b.center) {};
\node [circle, fill=solution2color, opacity=0.7, inner sep=2.0pt] at (d32a.center) {};
\node [circle, fill=solution2color, opacity=0.7, inner sep=2.0pt] at (d32b.center) {};
% ============================================================
% Solution paths
% ============================================================



% ============================================================
% Source to detections and detections to sink x^{in,out}
% ============================================================
\begin{scope}[-{Stealth[scale=0.5,angle'=45]}, flowinoutcolor, rounded corners, line width=0.5pt]
    \draw (S) to [bend right=15] (d11a);
    \draw (S) to [bend right=15] (d12a);
    %\draw (S) to [bend right=15] (d13a);
    \path (S) edge [bend right=15] node [right, black, pos=0.25] {{\scriptsize $\costIn$}} (d13a);

    \draw (S)--($(S)+(0.5,-0.14)$)--($(S)+(2.50,-0.14)$)--(d23a);
    \draw (S)--($(S)+(0.5,-0.14)$)--($(S)+(2.45,-0.14)$)--(d22a);
    \draw (S)--($(S)+(0.5,-0.14)$)--($(S)+(2.40,-0.14)$)--(d21a);

    \draw (S)--($(S)+(0.5,0.14)$)--($(S)+(5.15,0.14)$)--(d32a);
    \draw (S)--($(S)+(0.5,0.14)$)--($(S)+(5.10,0.14)$)--(d31a);

    \draw (d13b)--($(T)+(-5.60,-0.14)$)--($(T)+(-0.5,-0.14)$)--(T);
    % this is hacky
    \node at ($(T)+(-4.65,0.03)$) {{\scriptsize $\costOut$}};
    \draw (d12b)--($(T)+(-5.65,-0.14)$)--($(T)+(-0.5,-0.14)$)--(T);
    \draw (d11b)--($(T)+(-5.70,-0.14)$)--($(T)+(-0.5,-0.14)$)--(T);

    \draw (d23b)--($(T)+(-2.60,0.14)$)--($(T)+(-0.5,0.14)$)--(T);
    \draw (d22b)--($(T)+(-2.65,0.14)$)--($(T)+(-0.5,0.14)$)--(T);
    \draw (d21b)--($(T)+(-2.70,0.14)$)--($(T)+(-0.5,0.14)$)--(T);

    \draw (d31b) to [bend left=15] (T);
    \draw (d32b) to [bend left=15] (T);
\end{scope}
% ============================================================
% Source to detections and detections to sink x^{in,out}
% ============================================================


% ============================================================
% Association of detections x^{link}
% ============================================================
\begin{scope}[>={Stealth[scale=0.5,angle'=45]},  flowlinkcolor, rounded corners, line width=1.0pt]
    \path [->] (d11b) edge node {} (d21a);
    \path [->] (d11b) edge node {} (d22a);
    %\path [->] (d11b) edge node {} (d23a);

    \path [->] (d12b) edge node {} (d21a);
    \path [->] (d12b) edge node {} (d22a);
    \path [->] (d12b) edge node {} (d23a);

    %\path [->] (d13b) edge node {} (d21a);
    %\path [->] (d13b) edge node {} (d22a);
    \path [->] (d13b) edge node {} (d23a);

    
    \path [->] (d13b) edge[bend left=25] node [left, black, pos=0.15] {{\scriptsize $\costLink$}} (d32a);


    \path [->] (d21b) edge node {} (d31a);
    %\path [->] (d21b) edge node {} (d32a);
    %\path [->] (d21b) edge node {} (d33a);

    \path [->] (d22b) edge node {} (d31a);
    \path [->] (d22b) edge node {} (d32a);
    %\path [->] (d22b) edge node {} (d33a);

    %\path [->] (d23b) edge node {} (d31a);
    \path [->] (d23b) edge node {} (d32a);
    % X \path [->] (d23b) edge node {} (d33a);
\end{scope}
% ============================================================
% Association of detections x^{link}
% ============================================================



% ============================================================
% Within detection links x^{det}
% ============================================================
%\begin{scope}[>={Stealth[flowdetcolor,scale=0.7,angle'=45]}, every edge/.style={draw=flowdetcolor,very thick}]
\begin{scope}[>={Stealth[scale=0.5,angle'=45]},  flowdetcolor, rounded corners, line width=1.0pt]
    \path [->] (d11a) edge node {} (d11b);
    \path [->] (d12a) edge node {} (d12b);
    \path [->] (d13a) edge node [above, black] {{\scriptsize $\costDet$}} (d13b);

    \path [->] (d21a) edge node {} (d21b);
    \path [->] (d22a) edge node {} (d22b);
    \path [->] (d23a) edge node {} (d23b);

    \path [->] (d31a) edge node {} (d31b);
    \path [->] (d32a) edge node {} (d32b);
\end{scope}
% ============================================================
% Within detection links x^{det}
% ============================================================





% just an example from the web ...
%\begin{scope}[>={Stealth[red,scale=0.9,angle'=45]},
%              every node/.style={fill=white,circle},
%              every edge/.style={draw=red,very thick}]
%    \path [->] (S) edge[bend right=15] node {$5$} (d11a);
%    %\path [->] (S) edge node {$5$} (d12a);
%    %\path [->] (S) edge node {$5$} (d13a);
%    \path [->] (d11b) edge node {$3$} (T);
%    %\path [->] (A) edge node {$4$} (D);
%    %\path [->] (D) edge node {$3$} (C);
%    %\path [->] (A) edge node {$3$} (E);
%    %\path [->] (D) edge node {$3$} (E);
%    %\path [->] (D) edge node {$3$} (F);
%    %\path [->] (C) edge node {$5$} (F);
%    %\path [->] (E) edge node {$8$} (F); 
%    %\path [->] (B) edge[bend right=60] node {$1$} (E); 
%\end{scope}

\end{tikzpicture}


==> figures/overview.tex <==
%!TEX root = ../deep_network_flow_cvpr17.tex
\begin{tikzpicture}\footnotesize

\definecolor{incolor}{RGB}{252, 120, 23}

%\definecolor{featcolorunary}{RGB}{122, 61, 226}
%\definecolor{featcolorpairwise}{RGB}{226, 120, 122}
\definecolor{featcolorunary}{RGB}{252, 120, 23}
\definecolor{featcolorpairwise}{RGB}{252, 120, 23}

\definecolor{paramcolor}{RGB}{222, 16, 17}
\definecolor{xoptcolor}{RGB}{23, 120, 207}

\definecolor{tpcolor}{RGB}{16, 222, 17}
\definecolor{fpcolor}{RGB}{222, 16, 17}

% ============================================================
% 2 input frames
% ============================================================
\begin{scope}[shift={(0,0)}]
    \node[inner sep=0pt, anchor=north west, opacity=0.95] (img1) at (0.775,0.0) {\includegraphics[width=.30\columnwidth]{figures/helper_img_b_1_cut.png}};
    \node (box11) at (1.53,-0.58) [draw, anchor=north west, incolor, opacity=1.0, rounded corners=2pt, very thick, minimum width=3.6mm,minimum height=2.6mm] {};
    \node (box12) at (2.0,-0.55) [draw, anchor=north west, incolor, opacity=1.0, rounded corners=2pt, very thick, minimum width=10.5mm,minimum height=6.8mm] {};
    \node (box13) at (1.0,-0.70) [draw, anchor=north west, incolor, opacity=1.0, rounded corners=2pt, very thick, minimum width=4.0mm,minimum height=3.5mm] {};

    \node[above left = 0pt and 0pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_0$};
\end{scope}

\begin{scope}[shift={(0.0,-1.5)}]
    \node[inner sep=0pt, anchor=north west, opacity=0.95] (img2) at (0.775,0.0) {\includegraphics[width=.30\columnwidth]{figures/helper_img_b_2_cut.png}};
    \node (box21) at (1.48,-0.55) [draw, anchor=north west, incolor, opacity=1.0, rounded corners=2pt, very thick, minimum width=3.0mm,minimum height=3.0mm] {};
    \node (box22) at (1.82,-0.55) [draw, anchor=north west, incolor, opacity=1.0, rounded corners=2pt, very thick, minimum width=8.7mm,minimum height=5.8mm] {};

    \node[above left = 0pt and 0pt of img2, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_1$};
\end{scope}

\begin{scope}[-{Stealth[scale=0.7,angle'=45]}, incolor, rounded corners, line width=0.75pt]
    \draw (box11) to [bend right=15] (box21);
    \draw (box12) to [bend right=15] (box21);
    \draw (box13) to [bend right=15] (box21);

    \draw (box11) to [bend right=15] (box22);
    \draw (box12) to [bend right=15] (box22);
    \draw (box13) to [bend right=15] (box22);
\end{scope}




% ============================================================
% Input to cost functions
% ============================================================
\begin{scope}[shift={(3.50,-0.15)}]
    \node[inner sep=0pt, anchor=north west, opacity=0.95] (unary_patch) at (0.0,-0.16) {\includegraphics[width=.126\columnwidth]{figures/helper_img_b_1_cut_car2.png}};
    \node (in_u) at (0.0,-0.15) [draw, anchor=north west, featcolorunary, opacity=1.0, rounded corners=2pt, very thick, minimum width=10.5mm,minimum height=6.8mm] {};
\end{scope}

\begin{scope}[shift={(3.80,-1.4)}]
    \node[inner sep=0pt, anchor=north west, opacity=0.95] (pairwise_path1) at (0.07,-0.03) {\includegraphics[width=.040\columnwidth]{figures/helper_img_b_1_cut_car1.png}};
    \node (in_p_1) at (0.05,-0.0) [draw, anchor=north west, featcolorpairwise, opacity=1.0, rounded corners=2pt, very thick, minimum width=3.6mm,minimum height=2.6mm] {};

    \node[inner sep=0pt, anchor=north west, opacity=0.95] (pairwise_path2) at (0.03,-1.04) {\includegraphics[width=.035\columnwidth]{figures/helper_img_b_2_cut_car1.png}};
    \node (in_p_2) at (0.00,-1.0) [draw, anchor=north west, featcolorpairwise, opacity=1.0, rounded corners=2pt, very thick, minimum width=3.0mm,minimum height=3.0mm] {};
\end{scope}
\begin{scope}[-{Stealth[scale=0.7,angle'=45]}, featcolorpairwise, rounded corners, line width=0.75pt]
    \draw (in_p_1) to [bend right=15] (in_p_2);
\end{scope}


% ============================================================
% cost functions for unary and pair-wise flow variables
% ============================================================
\begin{scope}[shift={(6.1,0.0)}]\scriptsize
    \node [draw, thick, rectangle, rounded corners, fill=gray, opacity=0.1, minimum width=2.3cm, minimum height=1.0cm] (costfunction_u) at (0.0,-0.6) {};
    \node [anchor=south] at ($(costfunction_u.south)+(0.0,0.1)$) {$\cost_{\textrm{U}}(\textcolor{featcolorunary}{\vec{d}_i}; \textcolor{paramcolor}{\costFpa_{\textrm{U}}}) \rightarrow \cost^{U}_i$};
    \node [anchor=north east] at ($(costfunction_u.north east)+(0.0,0.0)$) {$\forall i$};
\end{scope}

\begin{scope}[shift={(6.1,-1.2)}]\scriptsize
    \node [draw, thick, rectangle, rounded corners, fill=gray, opacity=0.1, minimum width=2.3cm, minimum height=1.0cm] (costfunction_p) at (0.0,-0.9) {};
    \node [anchor=south] at ($(costfunction_p.south)+(0.0,0.1)$) {$\cost_{\textrm{P}}(\textcolor{featcolorpairwise}{\vec{d}_{ij}}; \textcolor{paramcolor}{\costFpa_{\textrm{P}}}) \rightarrow \costLink_{ij}$};
    \node [anchor=north east] at ($(costfunction_p.north east)+(0.0,0.0)$) {$\forall ij$};
\end{scope}

% http://tex.stackexchange.com/questions/153957/drawing-neural-network-with-tikz
%\tikzset{%
%  every neuron/.style={
%    circle,
%    scale=0.25,
%    draw,
%    fill,
%    thick,
%    inner sep=0pt,
%    minimum size=2mm
%  },
%  neuron replicate/.style={
%    draw=none, 
%    fill=none,
%    scale=3.0,
%    very thick,
%    inner sep=0pt,
%    execute at begin node=\color{black}\textbf{$\vdots$}
%  },
%  neuron empty/.style={
%    draw=none,
%    fill=none,
%    scale=1.0,
%    very thick,
%    inner sep=0pt
%  },
%}
%\begin{scope}[shift={(5.00,0)}, >=stealth]
%    % input layer
%    \foreach \m/\l [count=\y] in {1,2,replicate,empty,3}
%      \node [every neuron/.try, neuron \m/.try] (input-u-\m) at (0,0.0-\y*0.2) {};
%
%    % hidden layer 1
%    \foreach \m [count=\y] in {1,2,empty,replicate,empty,empty,3}
%      \node [every neuron/.try, neuron \m/.try ] (hidden-1-u-\m) at (0.4,0.2-\y*0.2) {};
%
%    % hidden layer 2
%    \foreach \m [count=\y] in {1,2,empty,replicate,empty,empty,3}
%      \node [every neuron/.try, neuron \m/.try ] (hidden-2-u-\m) at (0.8,0.2-\y*0.2) {};
%
%    % output layer
%    \foreach \m [count=\y] in {1,2,3}
%      \node [every neuron/.try, neuron \m/.try ] (output-u-\m) at (1.2, 0.0-\y*0.3) {};
%
%    % connecting input to hidden 1
%    \foreach \i in {1,...,3}
%      \foreach \j in {1,...,3}
%        \draw (input-u-\i.east) -- (hidden-1-u-\j.west);
%
%    % connecting hidden 1 to hidden 2
%    \foreach \i in {1,...,3}
%      \foreach \j in {1,...,3}
%        \draw (hidden-1-u-\i.east) -- (hidden-2-u-\j.west);
%
%    % connecting hidden to output
%    \foreach \i in {1,...,3}
%      \foreach \j in {1,...,3}
%        \draw (hidden-2-u-\i.east) -- (output-u-\j.west);
%
%    % output description
%    \node [align=center, right] at (output-u-1.east) {$\costLink$};
%
%    \node [align=center, right] at (output-u-1.east) {$\costIn$};
%    \node [align=center, right] at (output-u-2.east) {$\costDet$};
%    \node [align=center, right] at (output-u-3.east) {$\costOut$};
%\end{scope}
%\begin{scope}[shift={(5.00,-1.5)}]
%    % input layer
%    \foreach \m/\l [count=\y] in {1,2,replicate,empty,3}
%      \node [every neuron/.try, neuron \m/.try] (input-p-\m) at (0,0.0-\y*0.2) {};
%
%    % hidden layer 1
%    \foreach \m [count=\y] in {1,2,empty,replicate,empty,empty,3}
%      \node [every neuron/.try, neuron \m/.try ] (hidden-1-p-\m) at (0.4,0.2-\y*0.2) {};
%
%    % hidden layer 2
%    \foreach \m [count=\y] in {1,2,empty,replicate,empty,empty,3}
%      \node [every neuron/.try, neuron \m/.try ] (hidden-2-p-\m) at (0.8,0.2-\y*0.2) {};
%
%    % output layer
%    \foreach \m [count=\y] in {1}
%      \node [every neuron/.try, neuron \m/.try ] (output-p-\m) at (1.2, 0.0-\y*0.7) {};
%
%    % connecting input to hidden 1
%    \foreach \i in {1,...,3}
%      \foreach \j in {1,...,3}
%        \draw (input-p-\i.east) -- (hidden-1-p-\j.west);
%
%    % connecting hidden 1 to hidden 2
%    \foreach \i in {1,...,3}
%      \foreach \j in {1,...,3}
%        \draw (hidden-1-p-\i.east) -- (hidden-2-p-\j.west);
%
%    % connecting hidden to output
%    \foreach \i in {1,...,3}
%      \foreach \j in {1}
%        \draw (hidden-2-p-\i.east) -- (output-p-\j.west);
%
%    % output description
%    \node [align=center, right] at (output-p-1.east) {$\costLink$};
%\end{scope}



% ============================================================
% the network flow graph
% ============================================================
\begin{scope}[shift={(9.7,0.0)}]
    \begin{scope}[shift={(0.0,-1.8)},every node/.style={circle, thick, draw, inner sep=0pt, minimum width=2mm}]
        \node (d11a) at (0.00, 0.00) {};
        \node (d11b) at (0.60, 0.00) {};
        \node (d12a) at (0.20, 0.50) {};
        \node (d12b) at (0.80, 0.50) {};
        \node (d13a) at (0.40, 1.00) {};
        \node (d13b) at (1.00, 1.00) {};
    \end{scope}
    \begin{scope}[-{Stealth[scale=0.7,angle'=45]}, black, rounded corners, line width=0.5pt]
        \draw [line width=1.0pt, xoptcolor] (d11a) to (d11b);
        \draw [line width=1.0pt, xoptcolor] (d12a) to (d12b);
        \draw (d13a) to (d13b);
    \end{scope}
    
    \begin{scope}[shift={(1.5,-1.5)},every node/.style={circle, thick, draw, inner sep=0pt, minimum width=2mm}]
        \node (d21a) at (0.00, 0.00) {};
        \node (d21b) at (0.60, 0.00) {};
        \node (d22a) at (0.20, 0.50) {};
        \node (d22b) at (0.80, 0.50) {};
    \end{scope}
    \begin{scope}[-{Stealth[scale=0.7,angle'=45]}, black, rounded corners, line width=0.5pt]
        \draw [line width=1.0pt, xoptcolor] (d21a) to (d21b);
        \draw [line width=1.0pt, xoptcolor] (d22a) to (d22b);
    \end{scope}

    \begin{scope}[-{Stealth[scale=0.7,angle'=45]}, black, rounded corners, line width=0.5pt]
        \draw (d11b) to (d21a);
        \draw [line width=1.0pt, xoptcolor] (d11b) to (d22a);

        \draw [line width=1.0pt, xoptcolor] (d12b) to (d21a);
        \draw (d12b) to (d22a);

        \draw (d13b) to (d21a);
        \draw (d13b) to (d22a);
    \end{scope}

    \begin{scope}[every node/.style={circle, thick, draw, inner sep=1pt}]
        \node (S) at (-0.3,-0.7) {S};
        \node (T) at (2.6,-2.0) {T};
    \end{scope}

    \begin{scope}[-{Stealth[scale=0.7,angle'=45]}, black, rounded corners, line width=0.5pt]
        \draw [line width=1.0pt, xoptcolor] (S) to [bend right=15] (d11a);
        \draw [line width=1.0pt, xoptcolor] (S) to [bend right=15] (d12a);
        \draw (S) to [bend right=15] (d13a);

        \draw [line width=1.0pt, xoptcolor] (d21b) to [bend left=15] (T);
        \draw [line width=1.0pt, xoptcolor] (d22b) to [bend left=15] (T);
    \end{scope}
\end{scope}



% ============================================================
% network flow solver
% ============================================================
\begin{scope}[shift={(8.5,0.0)}]
    \node (fwd_in) at (0.0,-0.7) {$\{\cost, \flow\}$};
    \node (fwd_out) at (4.5,-0.7) {\textcolor{xoptcolor}{$\flow^*$}};
    \node (bwd_in) at (4.5,-2.1) {$\frac{\partial\lossSym}{\partial\textcolor{xoptcolor}{\flow^*}}$};
    \node (bwd_out) at (0.0,-2.1) {$\frac{\partial\cost}{\partial\textcolor{paramcolor}{\costFpa}} \frac{\partial\textcolor{xoptcolor}{\flow^*}}{\partial\cost}$};
\end{scope}
\begin{scope}[>={Stealth[black,scale=0.5,angle'=45]},
              every node/.style={fill=white},
              every edge/.style={draw=black, thick}]
    \path [->] (fwd_in) edge [bend left=20] node {\scriptsize \textrm{solve LP}~\eqref{eq:inference}} (fwd_out);
    \path [->] (bwd_in) edge [bend left=20] node {\scriptsize \textrm{gradients via}~\eqref{eq:bilevel_final_gradients}} (bwd_out);
\end{scope}
%\begin{scope}[shift={(12.5,0.0)}]
%    \node [draw, thick, rectangle, rounded corners, minimum width=2.5cm, minimum height=1.5cm] (solver) at (0.0,-1.25) {};
%    \node [anchor=north] (fwd) at ($(solver.north)+(0.0,-0.10)$) {\scriptsize $\{\cost,\flow\} \xrightarrow{\textrm{solve LP}~\eqref{eq:inference}} \flow^*$};
%    \node [anchor=south] (bwd) at ($(solver.south)+(0.0,0.10)$) {\scriptsize $\frac{\partial\flow^*}{\partial\cost} \xleftarrow{\textrm{gradients via}~\eqref{eq:bilevel_final_gradients}} \frac{\partial\lossSym}{\partial\flow^*}$};
%\end{scope}




% ============================================================
% Loss function
% ============================================================

\begin{scope}[shift={(14.3,-1.5)}]
    \node (loss) at (0.0,0.0) {$\loss{\textcolor{xoptcolor}{\flow^*},\flowGt}$};
\end{scope}


% ============================================================
% 2 ground truth frames
% ============================================================
\begin{scope}[shift={(14.5,0)}]
    \node[inner sep=0pt, anchor=north west, opacity=0.95] (img1) at (0.775,0.0) {\includegraphics[width=.30\columnwidth]{figures/helper_img_b_1_cut.png}};
    \node (box11) at (1.53,-0.58) [draw, anchor=north west, tpcolor, opacity=1.0, rounded corners=2pt, very thick, minimum width=3.6mm,minimum height=2.6mm] {};
    \node (box12) at (2.0,-0.55) [draw, anchor=north west, tpcolor, opacity=1.0, rounded corners=2pt, very thick, minimum width=10.5mm,minimum height=6.8mm] {};
    \node (box13) at (1.0,-0.70) [draw, anchor=north west, fpcolor, opacity=1.0, rounded corners=2pt, very thick, minimum width=4.0mm,minimum height=3.5mm] {};

    \node[above left = 0pt and 0pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_0$};
\end{scope}

\begin{scope}[shift={(14.5,-1.5)}]
    \node[inner sep=0pt, anchor=north west, opacity=0.95] (img2) at (0.775,0.0) {\includegraphics[width=.30\columnwidth]{figures/helper_img_b_2_cut.png}};
    \node (box21) at (1.48,-0.55) [draw, anchor=north west, tpcolor, opacity=1.0, rounded corners=2pt, very thick, minimum width=3.0mm,minimum height=3.0mm] {};
    \node (box22) at (1.82,-0.55) [draw, anchor=north west, tpcolor, opacity=1.0, rounded corners=2pt, very thick, minimum width=8.7mm,minimum height=5.8mm] {};

    \node[above left = 0pt and 0pt of img2, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_1$};
\end{scope}

\begin{scope}[-{Stealth[scale=0.7,angle'=45]}, fpcolor, rounded corners, line width=0.75pt]
    \draw (box12) to [bend right=15] (box21);
    \draw (box13) to [bend right=15] (box21);

    \draw (box11) to [bend right=15] (box22);
    \draw (box13) to [bend right=15] (box22);
    % We draw the correct ones to be on top of red lines
    \draw [tpcolor] (box11) to [bend right=15] (box21);
    \draw [tpcolor] (box12) to [bend right=15] (box22);
\end{scope}
%\begin{scope}[shift={(14.5,0)}]
%    \node[inner sep=0pt, anchor=north west] (img1) at (0.775,0.0) {\includegraphics[width=.30\columnwidth,height=.15\columnwidth]{figures/network_flow_illustration_img01.jpg}};
%
%    \node[above left = 0pt and 0pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_0$};
%
%    \draw [thick, rounded corners=2pt, fill, blue, opacity=0.3, thick] (1.25, -0.45) rectangle (1.70, -0.9);
%    \draw [thick, rounded corners=2pt, fill, green, opacity=0.3, thick] (2.45, -0.50) rectangle (2.80, -1.2);
%\end{scope}
%
%\begin{scope}[shift={(14.5,-1.5)}]
%    \node[inner sep=0pt, anchor=north west] (img2) at (0.775,0.0) {\includegraphics[width=.30\columnwidth,height=.15\columnwidth]{figures/network_flow_illustration_img02.jpg}};
%
%    \node[above left = 0pt and 0pt of img2, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_1$};
%
%    \draw [thick, rounded corners=2pt, fill, blue, opacity=0.3, thick] (1.35, -0.47) rectangle (1.62, -0.81);
%    \draw [thick, rounded corners=2pt, fill, green, opacity=0.3, thick] (2.20, -0.55) rectangle (2.50, -1.1);
%
%\end{scope}


% ============================================================
% description below
% ============================================================
\begin{scope}[shift={(0.8,-3.0)}]
    \draw [thick] (0.0,0.0) to (3.7,0.0);
    \node [inner sep=1pt, anchor=west] at (0.0,-0.25) {\scriptsize (A) input};
\end{scope}

\begin{scope}[shift={(4.7,-3.0)}]
    \draw [thick] (0.0,0.0) to (3.0,0.0);
    \node [inner sep=1pt, anchor=west] at (0.0,-0.25) {\scriptsize (B) cost functions};
\end{scope}

\begin{scope}[shift={(7.9,-3.0)}]
    \draw [thick] (0.0,0.0) to (5.4,0.0);
    \node [inner sep=1pt, anchor=west] at (0.0,-0.25) {\scriptsize (C) network flow graph and LP};
\end{scope}

\begin{scope}[shift={(13.5,-3.0)}]
    \draw [thick] (0.0,0.0) to (4.25,0.0);
    \node [inner sep=1pt, anchor=west] at (0.0,-0.25) {\scriptsize (D) loss function and ground truth};
\end{scope}




\end{tikzpicture}


==> figures/qualitative_examples/new/main_paper_qualit_example.tex <==
%!TEX root = ../../../deep_network_flow_cvpr17.tex
\begin{tikzpicture}\footnotesize

\begin{scope}[shift={(0,0)}]
    \node[inner sep=0pt, anchor=north, opacity=1.0] (img1) at (0.775,0.0) {\includegraphics[width=1.0\linewidth]{figures/qualitative_examples/new/zoom_hcleal-mlp2_kitti-fold2_seq2_frm3_len4.jpg}};
    \node[above left = 0pt and 0pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_0$};
    \node[above left = -40pt and 0pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_1$};
    \node[above left = -81pt and 0pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_2$};
    \node[above left = -122pt and 0pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_3$};

    \node[above left = 0pt and -120pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_0$};
    \node[above left = -40pt and -120pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_1$};
    \node[above left = -81pt and -120pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_2$};
    \node[above left = -122pt and -120pt of img1, anchor=north west, inner sep=1pt, circle, fill=white] {\scriptsize $t_3$};
    % would have been better to specifiy below and right ;-)
\end{scope}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../deep_network_flow_cvpr17"
%%% End:

